Alternative Markov and Causal Properties for Acyclic Directed Mixed Graphs

We extend Andersson-Madigan-Perlman chain graphs by (i) relaxing the semidirected acyclity constraint so that only directed cycles are forbidden, and (ii) allowing up to two edges between any pair of nodes. We introduce global, and ordered local and pairwise Markov properties for the new models. We show the equivalence of these properties for strictly positive probability distributions. We also show that when the random variables are continuous, the new models can be interpreted as systems of structural equations with correlated errors. This enables us to adapt Pearl's do-calculus to them. Finally, we describe an exact algorithm for learning the new models from observational and interventional data via answer set programming.

==> ASPalternativeADMGsinterventional.tex <==
\begin{verbatim}
% input predicates
% nodes(N): N is the number of nodes 
% set(X): X is the index of a set of nodes
% dep(X,Y,C,I,W) (resp. indep(X,Y,C,I,W)): the nodes X and Y are dependent (resp.
%                                          independent) given the set of nodes C
%                                          after having intervened on the node I

% nodes
node(X) :- nodes(N), X=1..N.                                               % rule 1

% edges
{ line(X,Y,0) } :- node(X), node(Y), X != Y.                               %      2
{ arrow(X,Y,0) } :- node(X), node(Y), X != Y.                              %      3
line(X,Y,I) :- line(X,I,0), line(I,Y,0), node(I), X != Y, I > 0.           %      4
arrow(X,Y,I) :- arrow(X,Y,0), node(I), Y != I, I > 0.                      %      5
line(X,Y,I) :- line(Y,X,I).                                                %      6
:- arrow(X,Y,I), arrow(Y,X,I).                                             %      7

% directed acyclity
ancestor(X,Y) :- arrow(X,Y,0).                                             %      8
ancestor(X,Y) :- ancestor(X,Z), ancestor(Z,Y).
:- ancestor(X,Y), arrow(Y,X,0).                                            %      10

% set membership
inside_set(X,C) :- node(X), set(C), 2**(X-1) & C != 0.                     %      11
outside_set(X,C) :- node(X), set(C), 2**(X-1) & C == 0.                    %      12

% end_line/head/tail(X,Y,C,I) means that there is a connecting route 
% from X to Y given C that ends with an line/arrowhead/arrowtail

% single edge route
end_line(X,Y,C,I) :- line(X,Y,I), outside_set(X,C).                        %      13
end_head(X,Y,C,I) :- arrow(X,Y,I), outside_set(X,C).
end_tail(X,Y,C,I) :- arrow(Y,X,I), outside_set(X,C).

% connection through non-collider
end_line(X,Y,C,I) :- end_line(X,Z,C,I), line(Z,Y,I), outside_set(Z,C).
end_line(X,Y,C,I) :- end_tail(X,Z,C,I), line(Z,Y,I), outside_set(Z,C).
end_head(X,Y,C,I) :- end_line(X,Z,C,I), arrow(Z,Y,I), outside_set(Z,C).
end_head(X,Y,C,I) :- end_head(X,Z,C,I), arrow(Z,Y,I), outside_set(Z,C).
end_head(X,Y,C,I) :- end_tail(X,Z,C,I), arrow(Z,Y,I), outside_set(Z,C).
end_tail(X,Y,C,I) :- end_tail(X,Z,C,I), arrow(Y,Z,I), outside_set(Z,C).

% connection through collider
end_line(X,Y,C,I) :- end_head(X,Z,C,I), line(Z,Y,I), inside_set(Z,C).
end_tail(X,Y,C,I) :- end_line(X,Z,C,I), arrow(Y,Z,I), inside_set(Z,C).
end_tail(X,Y,C,I) :- end_head(X,Z,C,I), arrow(Y,Z,I), inside_set(Z,C).     %      24

% derived non-separations
con(X,Y,C,I) :- end_line(X,Y,C,I), X != Y, outside_set(Y,C).               %      25
con(X,Y,C,I) :- end_head(X,Y,C,I), X != Y, outside_set(Y,C).
con(X,Y,C,I) :- end_tail(X,Y,C,I), X != Y, outside_set(Y,C).             
con(X,Y,C,I) :- con(Y,X,C,I).                                              %      28

% satisfy all dependences
:- dep(X,Y,C,I,W), not con(X,Y,C,I).                                       %      29

% maximize the number of satisfied independences
:~ indep(X,Y,C,I,W), con(X,Y,C,I). [W,X,Y,C,I]                             %      30

% minimize the number of lines/arrows
:~ line(X,Y,0), X < Y. [1,X,Y,1]                                           %      31
:~ arrow(X,Y,0). [1,X,Y,2]                                                 %      32

% show results
#show. #show line(X,Y) : line(X,Y,0), X < Y. #show arrow(X,Y) : arrow(X,Y,0).
\end{verbatim}

==> ASPoriginalADMGs.tex <==
\begin{verbatim}
{ biarrow(X,Y,0) } :- node(X), node(Y), X != Y.
:- biarrow(X,Y,0), line(Z,W,0).
biarrow(X,Y,I) :- biarrow(X,Y,0), node(I), X != I, Y != I, I > 0.
biarrow(X,Y,I) :- biarrow(Y,X,I).

end_head(X,Y,C,I) :- biarrow(X,Y,I), outside_set(X,C).
end_head(X,Y,C,I) :- end_tail(X,Z,C,I), biarrow(Z,Y,I), outside_set(Z,C).
end_head(X,Y,C,I) :- end_head(X,Z,C,I), biarrow(Z,Y,I), inside_set(Z,C).

:~ biarrow(X,Y,0), X < Y. [1,X,Y,3]  

#show biarrow(X,Y) : biarrow(X,Y,0), X < Y.
\end{verbatim}

==> complete2.tex <==
\begin{verbatim}
:- arrow(2,1,0).
:- arrow(3,1,0).
:- arrow(3,2,0).
\end{verbatim}

==> completeinterventional.tex <==
\begin{verbatim}
nodes(3).   % three nodes
set(0..7).  % all subsets of three nodes

% observations
dep(1,2,0,0,1).
dep(1,2,4,0,1).
dep(2,3,0,0,1).
dep(2,3,1,0,1).
dep(1,3,0,0,1).
dep(1,3,2,0,1).

% interventions on the node 3
dep(1,2,0,0,3,1).
dep(1,2,4,0,3,1).
indep(2,3,0,3,1).
indep(2,3,1,3,1).
indep(1,3,0,3,1).
indep(1,3,2,3,1).
\end{verbatim}
